In-depth Analysis of Graph-based RAG in a Unified Framework

Graph-based Retrieval-Augmented Generation (RAG) has proven effective in integrating external knowledge into large language models (LLMs), improving their factual accuracy, adaptability, interpretability, and trustworthiness. A number of graph-based RAG methods have been proposed in the literature. However, these methods have not been systematically and comprehensively compared under the same experimental settings. In this paper, we first summarize a unified framework to incorporate all graph-based RAG methods from a high-level perspective. We then extensively compare representative graph-based RAG methods over a range of questing-answering (QA) datasets -- from specific questions to abstract questions -- and examine the effectiveness of all methods, providing a thorough analysis of graph-based RAG approaches. As a byproduct of our experimental analysis, we are also able to identify new variants of the graph-based RAG methods over specific QA and abstract QA tasks respectively, by combining existing techniques, which outperform the state-of-the-art methods. Finally, based on these findings, we offer promising research opportunities. We believe that a deeper understanding of the behavior of existing methods can provide new valuable insights for future research.

==> (inline-0) <==
\begin{tabular}{l|r|r|r|r|r}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c|}{MultihopQA}  & Quality & \multicolumn{2}{c}{PopQA}  \\ \cline{2-6}
 & Accuracy &  Recall & Accuracy  & Accuracy  & Recall\\ \midrule

{\tt RAPTOR}  & {56.064} & {\bf 44.832}  & {\bf 56.997} & 62.545 & 27.304     \\ 
{\tt RAPTOR-K}  & \textbf{56.768} & 44.208  &54.567 & {\bf 64.761} & {\bf 28.469}     \\ 
\bottomrule
% 11 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ \hline
\end{tabular}
\label{tab:compare_raptor}
\end{table} 

\begin{tikzpicture}
\filldraw (0,0) -- (-0.15,0.08) -- (-0.15,-0.08) -- cycle ; 
\end{tikzpicture}
\begin{tikzpicture}[scale=0.47]
    \begin{axis} [
          ybar=0.5pt,
      width=0.5\textwidth,
      height=0.33\textwidth,
      axis on top, % 确保轴线在最上层
        bar width=40, bar shift=0,
        xtick={data},
          xticklabels={
        Tree, KG, TKG, RKG
      },
        % ymajorgrids=true,
        xmin=350,
        xmax=750,
      ytick={1000000,  10000000, 100000000},
      ymode=log,
      ymin = 1000000,
        cycle list name=mycolor,
        % nodes near coords,
          ticklabel style={font=\Huge},
         every axis plot/.append style={line width=1.6pt},
      every axis/.append style={line width=1.6pt},
        ]
% first complete plot to place the x-axis labels
\addplot+ table[x=T,y=K] {graph.hotpotqa};
% the bars with different colors
\pgfplotsinvokeforeach{500,600,700}{        
  \addplot+[discard if not={T}{#1}] table[x=T,y=K] {graph.hotpotqa};
}
\end{axis}
\end{tikzpicture}
    }
  \subfigure[ALCE]{
\begin{tikzpicture}[scale=0.47]
    \begin{axis} [
          ybar=0.5pt,
      width=0.5\textwidth,
      height=0.33\textwidth,
      axis on top, % 确保轴线在最上层
        bar width=40, bar shift=0,
        xtick={data},
          xticklabels={
        Tree, KG, TKG, RKG
      },
        % ymajorgrids=true,
        xmin=350,
        xmax=750,
      ytick={1000000,  10000000, 100000000},
      ymode=log,
      ymin = 1000000,
        cycle list name=mycolor,
        % nodes near coords,
          ticklabel style={font=\Huge},
         every axis plot/.append style={line width=1.6pt},
      every axis/.append style={line width=1.6pt},
        ]
% first complete plot to place the x-axis labels
\addplot+ table[x=T,y=K] {graph.alce};
% the bars with different colors
\pgfplotsinvokeforeach{500,600,700}{        
  \addplot+[discard if not={T}{#1}] table[x=T,y=K] {graph.alce};
}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.47]
        \begin{axis}[
          xbar stacked,
          bar width=14.5pt,
      width=0.5\textwidth,
      height=0.33\textwidth,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
          xmin=0,
            ticklabel style={font=\LARGE},
          xlabel={ \Large \bf Token cost proportion (\%)},
          symbolic y coords={ Tree, KG, TKG, RKG},
          ytick=data,
            every axis plot/.append style={line width = 1.6pt},
            every axis/.append style={line width = 1.6pt},
          legend style={at={(0.5,-0.21)}, anchor=north,legend columns=-1,draw=none},
          legend entries={{\huge {\tt {Prompt token}}},{\huge Completion token}},
          legend image code/.code={
            \draw [#1] (0cm,-0.213cm) rectangle (0.4cm,0.15cm); },
        ]
        \addplot[fill=p8] coordinates {(92.7,Tree) (66.16,KG)(80.11,TKG) (80.83,RKG)};
        \addplot[fill=p4] coordinates {(7.3,Tree) (33.84,KG) (19.89,TKG) (19.17,RKG)};
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.47]
        \begin{axis}[
          xbar stacked,
          bar width=14.5pt,
           xmin=0,
      width=0.5\textwidth,
      height=0.33\textwidth,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
            ticklabel style={font=\LARGE},
          xlabel={ \Large \bf Token cost proportion (\%)},
          symbolic y coords={Tree, KG, TKG, RKG},
          ytick=data,
            every axis plot/.append style={line width = 1.6pt},
            every axis/.append style={line width = 1.6pt},
          legend style={at={(0.5,-0.21)}, anchor=north,legend columns=-1,draw=none},
          legend entries={{\huge {\tt {Prompt token}}},{\huge Completion token}},
          legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        ]
        \addplot[fill=p8] coordinates {(93.6,Tree) (66.9,KG)(80.9,TKG) (80.28,RKG)};
        \addplot[fill=p4] coordinates {(6.4,Tree) (33.1,KG) (19.1,TKG) (19.72,RKG)};
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.47]
        \begin{axis}[
          xbar stacked,
          bar width=14.5pt,
      width=0.5\textwidth,
      height=0.36\textwidth,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
          xmin=0,
            ticklabel style={font=\LARGE},
          xlabel={ \Large \bf Token usage proportion (\%)},
          symbolic y coords={ Tree, KG, TKG, RKG},
          ytick=data,
            every axis plot/.append style={line width = 1.6pt},
            every axis/.append style={line width = 1.6pt},
          legend style={at={(0.5,-0.21)}, anchor=north,legend columns=-1,draw=none},
          legend entries={{\huge {\tt {Prompt token}}},{\huge Completion token}},
          legend image code/.code={
            \draw [#1] (0cm,-0.213cm) rectangle (0.4cm,0.15cm); },
        ]
        \addplot[fill=p8] coordinates {(89.11,Tree) (68.67,KG)(80.73,TKG) (82.09,RKG)};
        \addplot[fill=p4] coordinates {(10.89,Tree) (31.33,KG) (19.27,TKG) (17.91,RKG)};
        \end{axis}
    \end{tikzpicture}
    }
\subfigure[Quality]{
    	\begin{tikzpicture}[scale=0.47]
        \begin{axis}[
          xbar stacked,
          bar width=14.5pt,
      width=0.5\textwidth,
      height=0.36\textwidth,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
          xmin=0,
            ticklabel style={font=\LARGE},
          xlabel={ \Large \bf Token usage proportion (\%)},
          symbolic y coords={ Tree, KG, TKG, RKG},
          ytick=data,
            every axis plot/.append style={line width = 1.6pt},
            every axis/.append style={line width = 1.6pt},
          legend style={at={(0.5,-0.21)}, anchor=north,legend columns=-1,draw=none},
          legend entries={{\huge {\tt {Prompt token}}},{\huge Completion token}},
          legend image code/.code={
            \draw [#1] (0cm,-0.213cm) rectangle (0.4cm,0.15cm); },
        ]
        \addplot[fill=p8] coordinates {(91.65,Tree) (61.48,KG)(82.22,TKG) (85.87,RKG)};
        \addplot[fill=p4] coordinates {(8.35,Tree) (38.52,KG) (17.78,TKG) (14.13,RKG)};
        \end{axis}
    \end{tikzpicture}
    }
\subfigure[PopQA]{
    	\begin{tikzpicture}[scale=0.47]
        \begin{axis}[
          xbar stacked,
          bar width=14.5pt,
      width=0.5\textwidth,
      height=0.36\textwidth,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
          xmin=0,
            ticklabel style={font=\LARGE},
          xlabel={ \Large \bf Token usage proportion (\%)},
          symbolic y coords={ Tree, KG, TKG, RKG},
          ytick=data,
            every axis plot/.append style={line width = 1.6pt},
            every axis/.append style={line width = 1.6pt},
          legend style={at={(0.5,-0.21)}, anchor=north,legend columns=-1,draw=none},
          legend entries={{\huge {\tt {Prompt token}}},{\huge Completion token}},
          legend image code/.code={
            \draw [#1] (0cm,-0.213cm) rectangle (0.4cm,0.15cm); },
        ]
        \addplot[fill=p8] coordinates {(74.06,Tree) (81.54,KG)(78.19,TKG) (80.67,RKG)};
        \addplot[fill=p4] coordinates {(25.94,Tree) (18.46,KG) (21.81,TKG) (19.33,RKG)};
        \end{axis}
    \end{tikzpicture}
    }
\subfigure[MusiqueQA]{
    	\begin{tikzpicture}[scale=0.47]
        \begin{axis}[
          xbar stacked,
          bar width=14.5pt,
      width=0.5\textwidth,
      height=0.36\textwidth,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
          xmin=0,
            ticklabel style={font=\LARGE},
          xlabel={ \Large \bf Token usage proportion (\%)},
          symbolic y coords={ Tree, KG, TKG, RKG},
          ytick=data,
            every axis plot/.append style={line width = 1.6pt},
            every axis/.append style={line width = 1.6pt},
          legend style={at={(0.5,-0.21)}, anchor=north,legend columns=-1,draw=none},
          legend entries={{\huge {\tt {Prompt token}}},{\huge Completion token}},
          legend image code/.code={
            \draw [#1] (0cm,-0.213cm) rectangle (0.4cm,0.15cm); },
        ]
        \addplot[fill=p8] coordinates {(72.30,Tree) (67.69,KG)(78.47,TKG) (81.36,RKG)};
        \addplot[fill=p4] coordinates {(27.70,Tree) (32.31,KG) (21.53,TKG) (18.64,RKG)};
        \end{axis}
    \end{tikzpicture}
    }
\subfigure[Mix]{
    	\begin{tikzpicture}[scale=0.47]
        \begin{axis}[
          xbar stacked,
          bar width=14.5pt,
      width=0.5\textwidth,
      height=0.36\textwidth,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
          xmin=0,
            ticklabel style={font=\LARGE},
          xlabel={ \Large \bf Token usage proportion (\%)},
          symbolic y coords={ Tree, TKG, RKG},
          ytick=data,
            every axis plot/.append style={line width = 1.6pt},
            every axis/.append style={line width = 1.6pt},
          legend style={at={(0.5,-0.21)}, anchor=north,legend columns=-1,draw=none},
          legend entries={{\huge {\tt {Prompt token}}},{\huge Completion token}},
          legend image code/.code={
            \draw [#1] (0cm,-0.213cm) rectangle (0.4cm,0.15cm); },
        ]
        \addplot[fill=p8] coordinates {(89.94,Tree) (81.40,TKG) (79.70,RKG)};
        \addplot[fill=p4] coordinates {(10.06,Tree) (18.60,TKG) (20.30,RKG)};
        \end{axis}
    \end{tikzpicture}
    }
\subfigure[Agriculture]{
    	\begin{tikzpicture}[scale=0.47]
        \begin{axis}[
          xbar stacked,
          bar width=14.5pt,
      width=0.5\textwidth,
      height=0.36\textwidth,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
          xmin=0,
            ticklabel style={font=\LARGE},
          xlabel={ \Large \bf Token usage proportion (\%)},
          symbolic y coords={ Tree, TKG, RKG},
          ytick=data,
            every axis plot/.append style={line width = 1.6pt},
            every axis/.append style={line width = 1.6pt},
          legend style={at={(0.5,-0.21)}, anchor=north,legend columns=-1,draw=none},
          legend entries={{\huge {\tt {Prompt token}}},{\huge Completion token}},
          legend image code/.code={
            \draw [#1] (0cm,-0.213cm) rectangle (0.4cm,0.15cm); },
        ]
        \addplot[fill=p8] coordinates {(91.31,Tree) (83.76,TKG) (78.91,RKG)};
        \addplot[fill=p4] coordinates {(8.69,Tree)  (16.24,TKG) (21.09,RKG)};
        \end{axis}
    \end{tikzpicture}
    }
\subfigure[CS]{
    	\begin{tikzpicture}[scale=0.47]
        \begin{axis}[
          xbar stacked,
          bar width=14.5pt,
      width=0.5\textwidth,
      height=0.36\textwidth,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
          xmin=0,
            ticklabel style={font=\LARGE},
          xlabel={ \Large \bf Token usage proportion (\%)},
          symbolic y coords={ Tree, TKG, RKG},
          ytick=data,
            every axis plot/.append style={line width = 1.6pt},
            every axis/.append style={line width = 1.6pt},
          legend style={at={(0.5,-0.21)}, anchor=north,legend columns=-1,draw=none},
          legend entries={{\huge {\tt {Prompt token}}},{\huge Completion token}},
          legend image code/.code={
            \draw [#1] (0cm,-0.213cm) rectangle (0.4cm,0.15cm); },
        ]
        \addplot[fill=p8] coordinates {(91.83,Tree) (79.67,TKG) (80.32,RKG)};
        \addplot[fill=p4] coordinates {(8.17,Tree) (20.33,TKG) (19.68,RKG)};
        \end{axis}
    \end{tikzpicture}
    }
\subfigure[Legal]{
    	\begin{tikzpicture}[scale=0.47]
        \begin{axis}[
          xbar stacked,
          bar width=14.5pt,
      width=0.5\textwidth,
      height=0.36\textwidth,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
          xmin=0,
            ticklabel style={font=\LARGE},
          xlabel={ \Large \bf Token usage proportion (\%)},
          symbolic y coords={ Tree, TKG, RKG},
          ytick=data,
            every axis plot/.append style={line width = 1.6pt},
            every axis/.append style={line width = 1.6pt},
          legend style={at={(0.5,-0.21)}, anchor=north,legend columns=-1,draw=none},
          legend entries={{\huge {\tt {Prompt token}}},{\huge Completion token}},
          legend image code/.code={
            \draw [#1] (0cm,-0.213cm) rectangle (0.4cm,0.15cm); },
        ]
        \addplot[fill=p8] coordinates {(89.41,Tree) (87.81,TKG) (86.27,RKG)};
        \addplot[fill=p4] coordinates {(10.59,Tree) (12.19,TKG) (13.73,RKG)};
        \end{axis}
    \end{tikzpicture}
\begin{tabular}{l|rr|rr|rr|rr|rr|rr}
\toprule
\multirow{2}{*}{Method} &  \multicolumn{2}{c|}{MultihopQA} & \multicolumn{2}{c|}{Quality} & \multicolumn{2}{c|}{PopQA} & \multicolumn{2}{c|}{MusiqueQA} & \multicolumn{2}{c|}{HotpotQA} & \multicolumn{2}{c}{ALCE} \\ \cline{2-13}
~ & time & token &time & token &time & token &time & token &time & token &time & token  \\ \midrule
\texttt{ZeroShot} & 3.23 s & 270.3 & 1.47 s & 169.1 &  1.17 s & 82.2 & 1.73 s &    137.8  &1.51 s & 125.0 & 2.41 s & 177.2 \\ 
\texttt{VanillaRAG}   & 2.35 s & 3,623.4 & 2.12 s & 4,502.0 & 1.41 s & 644.1 & 1.31 s & 745.4 & 1.10 s & 652.0 & 1.04 s & 849.1 \\ \midrule
\texttt{G-retriever}   &  6.87 s & 1,250.0 & 5.18 s & 985.5 & 37.51 s & 3,684.5 & 31.21 s & 3,260.5 & --- & ---  & 101.16 s & 5,096.1 \\ 
\texttt{ToG}   &  69.74 s & 16,859.6 & 37.03 s & 10,496.4 &42.02 s & 11,224.2 & 53.55 s & 12,480.8 & --- & --- & 34.94 s & 11,383.2 \\ 
    \texttt{KGP}   & 38.86 s & 13,872.2 & 35.76 s & 14,092.7 & 37.49 s & 6,738.9 & 39.82 s & 7,555.8 & --- & --- & 105.09 s & 9,326.6 \\ 
\texttt{DALK}  & 28.03 s & 4,691.5 & 13.23 s & 2,863.6 & 16.33 s & 2,496.5 & 17.48 s & 3,510.9 & 21.33 s & 3,989.7 & 17.04 s & 4,071.9  \\ 
\texttt{LLightRAG}  & 19.28 s & 5,774.1 &  15.76 s & 5,054.5 & 10.71 s & 2,447.5 & 13.95 s & 3,267.6 & 13.94 s & 3,074.2 & 10.34 s & 4,427.9 \\ 
\texttt{GLightRAG}  & 18.37 s & 5,951.5 & 15.97 s & 5,747.3 & 12.10 s & 3,255.6 & 15.20 s & 3,260.8 & 13.95 s & 3,028.7 & 13.02 s & 4,028.1 \\ 
\texttt{HLightRAG}  & 19.31 s & 7,163.2 & 21.49 s & 6,492.5 & 17.71 s & 5,075.8 & 20.93 s & 5,695.3 & 19.58 s & 4,921.7 & 16.55 s & 6,232.3 \\ 
\texttt{FastGraphRAG}  &  7.17 s & 5,874.8 & 3.48 s & 6,138.9 & 13.25 s & 6,157.0 & 15.19 s & 6,043.5 & 28.71 s & 6,029.8 & 25.82 s & 6,010.9 \\ 
\texttt{HippoRAG}  & 3.46 s & 3,261.1 & 3.03 s & 3,877.6 & 2.32 s & 721.3 & 2.69 s & 828.4 & 3.12 s & 726.4 & 2.94 s & 858.2 \\ 
\texttt{LGraphRAG}  & 2.98 s & 6,154.9 & 3.77 s & 6,113.7 & 1.72 s & 4,325.2 & 2.66 s & 4,675.7 & 2.05 s & 4,806.2 & 2.11 s & 5,441.1 \\ 
\texttt{RAPTOR}  & 3.18 s & 3,210.0 & 2.46 s & 4,140.7 & 1.36 s & 1,188.3 & 1.85 s & 1,742.9 & 1.48 s & 757.6 & 1.54 s & 793.6 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|r|r|r|r|r|r}
\toprule
Layer & MultihopQA & Quality & PopQA & MusiqueQA & HotpotQA & ALCE\\ \midrule
0 & 59.3\% & 76.8\% & 76.1\% & 69.3\%&89.7\% & 90.6\% \\
1 & 27.5\% & 18.7\% & 16.5\% & 28.1\% & 9.5\% &8.8\% \\ 
$\textgreater$ 1 & 13.2\% & 4.5\% & 7.4\% & 2.6\% & 0.8\% &0.6\% \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|c} % 使用 p{<width>} 控制列宽
\toprule
        \multirow{2}{*}{Name} & \multirow{2}{*}{Retrieval elements} &\multirow{2}{*}{{\tabincell{c}{New retrieval  \\ strategy} }} \\
        & & \\ 
\midrule
{\tt LGraphRAG}    & Entity, Relationship, Community, Chunk       & \No            \\    
{\tt GraphRAG-ER}  & Entity, Relationship       & \No             \\
{\tt GraphRAG-CC} & Community, Chunk        & \No             \\ 
{\tt VGraphRAG-CC} & Community, Chunk     & \Yes             \\ 
{\tt VGraphRAG} &  Entity, Relationship, Community, Chunk      & \Yes             \\ 
\bottomrule
\end{tabular}
}
\end{table}

\begin{figure*}[]
\centering
\setlength{\abovecaptionskip}{-0.01cm}
\subfigure[MultihopQA]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.9\textwidth,
    				height=0.32\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16,18,20,22,24,26},	xticklabels={{\tt ZeroShot}, {\tt VanillaRAG},{\tt G-retriever}, {\tt ToG}, {\tt KGP}, {\tt DALK},{\tt LLightRAG}, {\tt GLightRAG},{\tt HLightRAG}, {\tt FastGraphRAG},{\tt HippoRAG},  {\tt LGraphRAG},  {\tt RAPTOR}},
                    xticklabel style={rotate=55, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=27.2,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\MultihopGen};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\MultihopGen};
                \legend{\huge {\tt Prompt token},\huge {\tt Completion token}}
            		\end{axis}
        	\end{tikzpicture}
    }
\subfigure[Quality]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.9\textwidth,
    				height=0.32\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16,18,20,22,24,26},	xticklabels={{\tt ZeroShot}, {\tt VanillaRAG},{\tt G-retriever}, {\tt ToG}, {\tt KGP}, {\tt DALK},{\tt LLightRAG}, {\tt GLightRAG},{\tt HLightRAG}, {\tt FastGraphRAG},{\tt HippoRAG},  {\tt LGraphRAG},  {\tt RAPTOR}},
                    xticklabel style={rotate=55, anchor=north east}, % 旋转 45 度，调度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=27.2,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\QualityGen};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\QualityGen};
                        \legend{\huge {\tt Prompt token},\huge {\tt Completion token}}
            		\end{axis}
        	\end{tikzpicture}
    }
    \subfigure[PopQA]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.9\textwidth,
    				height=0.32\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16,18,20,22,24,26},	xticklabels={{\tt ZeroShot}, {\tt VanillaRAG},{\tt G-retriever}, {\tt ToG}, {\tt KGP}, {\tt DALK},{\tt LLightRAG}, {\tt GLightRAG},{\tt HLightRAG}, {\tt FastGraphRAG},{\tt HippoRAG},  {\tt LGraphRAG},  {\tt RAPTOR}},
                    xticklabel style={rotate=55, anchor=north east}, % 旋转 45 度，调v整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=27.2,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\PopQAGen};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\PopQAGen};
            \legend{\huge {\tt Prompt token},\huge {\tt Completion token}}            		\end{axis}
        	\end{tikzpicture}
    }
    % \vspace{-0.3cm}
\subfigure[MusiqueQA]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.9\textwidth,
    				height=0.32\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16,18,20,22,24,26},	xticklabels={{\tt ZeroShot}, {\tt VanillaRAG},{\tt G-retriever}, {\tt ToG}, {\tt KGP}, {\tt DALK},{\tt LLightRAG}, {\tt GLightRAG},{\tt HLightRAG}, {\tt FastGraphRAG},{\tt HippoRAG},  {\tt LGraphRAG},  {\tt RAPTOR}},
                    xticklabel style={rotate=55, anchor=north east}, % 旋转 45 度，调
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=27.2,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\MusiqueGen};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\MusiqueGen};
       \legend{\huge {\tt Prompt token},\huge {\tt Completion token}}   		\end{axis}
        	\end{tikzpicture}
    }
 \subfigure[HotpotQA]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.9\textwidth,
    				height=0.32\textwidth,
        		xtick={2, 4, 6, 8, 10, 12, 14, 16,18,20,22,24,26},	xticklabels={{\tt ZeroShot}, {\tt VanillaRAG},{\tt G-retriever}, {\tt ToG}, {\tt KGP}, {\tt DALK},{\tt LLightRAG}, {\tt GLightRAG},{\tt HLightRAG}, {\tt FastGraphRAG},{\tt HippoRAG},  {\tt LGraphRAG},  {\tt RAPTOR}},
                    xticklabel style={rotate=55, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=27.2,
    					ymin=1,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\HotpotGen};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\HotpotGen};
     \legend{\huge {\tt Prompt token},\huge {\tt Completion token}}
                \draw[p8] (46.2,2.5) node[rotate=-90] {\huge \bf N/A};	
                \draw[p4] (56.5,2.5) node[rotate=-90] {\huge \bf N/A};	
                \draw[p8] (66,2.5) node[rotate=-90] {\huge \bf N/A};	
                 \draw[p4] (76,2.5) node[rotate=-90] {\huge \bf N/A};	
              \draw[p8] (86,2.5) node[rotate=-90] {\huge \bf N/A};	
                      \draw[p4] (96,2.5) node[rotate=-90] {\huge \bf N/A};	
            		\end{axis}
        	\end{tikzpicture}
    }
      \subfigure[ALCE]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.9\textwidth,
    				height=0.32\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16,18,20,22,24,26},	xticklabels={{\tt ZeroShot}, {\tt VanillaRAG},{\tt G-retriever}, {\tt ToG}, {\tt KGP}, {\tt DALK},{\tt LLightRAG}, {\tt GLightRAG},{\tt HLightRAG}, {\tt FastGraphRAG},{\tt HippoRAG},  {\tt LGraphRAG},  {\tt RAPTOR}},
                    xticklabel style={rotate=55, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=27.2,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\ALCEGen};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\ALCEGen};
     \legend{\huge {\tt Prompt token},\huge {\tt Completion token}}
            		\end{axis}
        	\end{tikzpicture}
\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.6\textwidth,
    				height=0.31\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16},	xticklabels={{\tt VanillaRAG}, {\tt HippoRAG}, {\tt RAPTOR}, {\tt FastGraphRAG}, {\tt LGraphRAG}, {\tt LLightRAG}, {\tt GLightRAG}, {\tt HLightRAG}},
                    xticklabel style={rotate=35, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=17.2,
    					ymin=20,ymax=60,
                         % ytick = {0.001,  0.1,  10,  1000 ,800105},
    	        % yticklabels = {$10^{-3}$,$10^{-1}$,$10^1$, $10^3$,  \textbf{INF}},
                    % ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\HotpotqaACC};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\HotpotqaACC};
                \legend{\huge {\tt Original},\huge {\tt New chunk}}
            		\end{axis}
        	\end{tikzpicture}
    }
\subfigure[HotpotQA (Recall)]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.6\textwidth,
    				height=0.31\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16},	xticklabels={{\tt VanillaRAG}, {\tt HippoRAG}, {\tt RAPTOR}, {\tt FastGraphRAG}, {\tt LGraphRAG}, {\tt LLightRAG}, {\tt GLightRAG}, {\tt HLightRAG}},
                    xticklabel style={rotate=35, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=17.2,
    					ymin=20,ymax=80,
                         % ytick = {0.001,  0.1,  10,  1000 ,800105},
    	        % yticklabels = {$10^{-3}$,$10^{-1}$,$10^1$, $10^3$,  \textbf{INF}},
                    % ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\HotpotqaRecall};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\HotpotqaRecall};
                       \legend{\huge {\tt Original},\huge {\tt New chunk}}
            		\end{axis}
        	\end{tikzpicture}
    }
    \subfigure[PopQA (Accuracy)]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.6\textwidth,
    				height=0.31\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16},	xticklabels={{\tt VanillaRAG}, {\tt HippoRAG}, {\tt RAPTOR}, {\tt FastGraphRAG}, {\tt LGraphRAG}, {\tt LLightRAG}, {\tt GLightRAG}, {\tt HLightRAG}},
                    xticklabel style={rotate=35, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=17.2,
    					ymin=0,ymax=80,
                         % ytick = {0.001,  0.1,  10,  1000 ,800105},
    	        % yticklabels = {$10^{-3}$,$10^{-1}$,$10^1$, $10^3$,  \textbf{INF}},
                    % ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\PopqaACC};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\PopqaACC};
         \legend{\huge {\tt Original},\huge {\tt New chunk}}            		\end{axis}
        	\end{tikzpicture}
    }
    % \vspace{-0.3cm}
\subfigure[PopQA (Recall)]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.6\textwidth,
    				height=0.31\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16},	xticklabels={{\tt VanillaRAG}, {\tt HippoRAG}, {\tt RAPTOR}, {\tt FastGraphRAG}, {\tt LGraphRAG}, {\tt LLightRAG}, {\tt GLightRAG}, {\tt HLightRAG}},
                    xticklabel style={rotate=35, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=17.2,
    					ymin=0,ymax=30,
                         % ytick = {0.001,  0.1,  10,  1000 ,800105},
    	        % yticklabels = {$10^{-3}$,$10^{-1}$,$10^1$, $10^3$,  \textbf{INF}},
                    % ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\PopqaRecall};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\PopqaRecall};
         \legend{\huge {\tt Original},\huge {\tt New chunk}}            		\end{axis}
        	\end{tikzpicture}
    }
 \subfigure[ALCE (STRREC)]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.6\textwidth,
    				height=0.31\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16},	xticklabels={{\tt VanillaRAG}, {\tt HippoRAG}, {\tt RAPTOR}, {\tt FastGraphRAG}, {\tt LGraphRAG}, {\tt LLightRAG}, {\tt GLightRAG}, {\tt HLightRAG}},
                    xticklabel style={rotate=35, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=17.2,
    					ymin=10,ymax=40,
                         % ytick = {0.001,  0.1,  10,  1000 ,800105},
    	        % yticklabels = {$10^{-3}$,$10^{-1}$,$10^1$, $10^3$,  \textbf{INF}},
                    % ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\ALCEStrRecall};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\ALCEStrRecall};
       \legend{\huge {\tt Original},\huge {\tt New chunk}} 
            		\end{axis}
        	\end{tikzpicture}
    }
      \subfigure[ALCE (STREM)]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.6\textwidth,
    				height=0.31\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16},	xticklabels={{\tt VanillaRAG}, {\tt HippoRAG}, {\tt RAPTOR}, {\tt FastGraphRAG}, {\tt LGraphRAG}, {\tt LLightRAG}, {\tt GLightRAG}, {\tt HLightRAG}},
                    xticklabel style={rotate=35, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=17.2,
    					ymin=2,ymax=14,
                         % ytick = {0.001,  0.1,  10,  1000 ,800105},
    	        % yticklabels = {$10^{-3}$,$10^{-1}$,$10^1$, $10^3$,  \textbf{INF}},
                    % ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\ALCEStrEM};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\ALCEStrEM};
                  \legend{\huge {\tt Original},\huge {\tt New chunk}} 
            		\end{axis}
        	\end{tikzpicture}
    }
       \subfigure[ALCE (STRHIT)]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.6\textwidth,
    				height=0.31\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16},	xticklabels={{\tt VanillaRAG}, {\tt HippoRAG}, {\tt RAPTOR}, {\tt FastGraphRAG}, {\tt LGraphRAG}, {\tt LLightRAG}, {\tt GLightRAG}, {\tt HLightRAG}},
                    xticklabel style={rotate=35, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=17.2,
    					ymin=30,ymax=70,
                         % ytick = {0.001,  0.1,  10,  1000 ,800105},
    	        % yticklabels = {$10^{-3}$,$10^{-1}$,$10^1$, $10^3$,  \textbf{INF}},
                    % ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\ALCEStrHit};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\ALCEStrHit};
       \legend{\huge {\tt Original},\huge {\tt New chunk}} 
            		\end{axis}
        	\end{tikzpicture}
    }
  \subfigure[HotpotQA (Token)]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.6\textwidth,
    				height=0.31\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16},	xticklabels={{\tt VanillaRAG}, {\tt HippoRAG}, {\tt RAPTOR}, {\tt FastGraphRAG}, {\tt LGraphRAG}, {\tt LLightRAG}, {\tt GLightRAG}, {\tt HLightRAG}},
                    xticklabel style={rotate=35, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=17.2,
    					ymin=500,ymax=10000,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\HotpotqaToken};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\HotpotqaToken};
         \legend{\huge {\tt Original},\huge {\tt New chunk}} 
            		\end{axis}
        	\end{tikzpicture}
    }
      \subfigure[PopQA (Token)]{
             	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.35cm,
        			width=0.6\textwidth,
    				height=0.31\textwidth,
        			xtick={2, 4, 6, 8, 10, 12, 14, 16},	xticklabels={{\tt VanillaRAG}, {\tt HippoRAG}, {\tt RAPTOR}, {\tt FastGraphRAG}, {\tt LGraphRAG}, {\tt LLightRAG}, {\tt GLightRAG}, {\tt HLightRAG}},
                    xticklabel style={rotate=35, anchor=north east}, % 旋转 45 度，调整锚点
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=17.2,
    					ymin=500,ymax=10000,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\PopqaToken};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\PopqaToken};
       \legend{\huge {\tt Original},\huge {\tt New chunk}} 
            		\end{axis}
        	\end{tikzpicture}
\begin{tabular}{c|l|r|r|r|r|r|r|r|r}
\toprule
Dataset       & Metric             & \texttt{ZeroShot} & \texttt{VanillaRAG} & \texttt{LGraphRAG} & \texttt{RAPTOR} & \texttt{GraphRAG-ER} & \texttt{GraphRAG-CC} & \texttt{VGraphRAG-CC} & \texttt{VGraphRAG} \\ \midrule
\multirow{2}{*}{\textbf{MultihopQA}} & Accuracy          & 49.022 & 50.626 & 55.360 & \snd{56.064} & 52.739 & 52.113 & 55.203 & \fst{59.664} \\
                                     & Recall            & 34.526 & 36.918 & \snd{50.429} & 44.832 & 45.113 & 43.770 & 46.750 & \fst{50.893} \\ \midrule
\multirow{2}{*}{\textbf{MusiqueQA}}  & Accuracy          & 1.833  & 17.233 & 12.467 & \snd{24.133} & 11.200 & 13.767 & 22.400 & \fst{26.933} \\
                                     & Recall            & 5.072  & 27.874 & 23.996 & \snd{35.595} & 22.374 & 25.707 & 35.444 & \fst{40.026} \\ \midrule
\multirow{3}{*}{\textbf{ALCE}}  & STRREC          & 15.454  & 34.283 & 28.448 & 35.255 & 26.774 & 35.366 & \snd{37.820} & \fst{41.023} \\ 
& STREM   & 3.692  & 11.181 & 8.544 & 11.076 & 7.5949 & 11.920 & \snd{13.608} & \fst{15.401} \\                          
& STRHIT    & 30.696  & 63.608 & 54.747 & 65.401 &52.743 & 64.662 & \snd{68.460} & \fst{71.835} \\                  
\bottomrule
\end{tabular}
\begin{tabular}{l|l|r|r|r|r|r|r|r|r|r}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Chunk Size} & \multicolumn{2}{c|}{MultihopQA}  & \multicolumn{2}{c|}{PopAll}  & \multicolumn{2}{c|}{HotpotAll}  & \multicolumn{3}{c}{ALCEAll}  \\ \cline{3-11}
& & Accuracy &  Recall  & Accuracy & Recall & Accuracy & Recall & STRREC & STREM & STRHIT \\ \midrule

\multirow{3}{*}{\tt VanillaRAG} & 600 & 54.421 & 42.740  & 57.255 & 24.171 & 49.190 & 56.935 &  30.174 & 8.333 & 57.911 \\
& 1200 & 50.626 & 36.918 & 57.041 & 25.877 & 44.254 & 52.511 & 29.334 & 8.228  & 56.329 \\
& 2400 & 50.665 & 37.172 & 47.677 & 19.122 & 27.553 & 34.293 & 26.350 & 7.490 & 51.371 \\ 
\midrule
\multirow{3}{*}{\tt G-retriever} & 600 & 44.953 & 47.322 & 19.014 & 6.895 & 18.882 & 27.041 &  10.506 & 2.532 & 21.414    \\  
& 1200 & 42.019  & 43.116  & 20.157 & 6.567 & 19.098 & 27.262 & 13.061 & 2.848 & 26.160    \\  
& 2400 & 41.667 & 36.611 & 20.229 & 6.763 & 27.958 & 36.940 & 14.822 & 2.954 & 30.591    \\  \midrule
\multirow{3}{*}{\tt ToG} & 600 & 42.214 & 37.823 & 49.035 & 22.642 & --- & --- & 16.240 & 3.376 & 33.439   \\  
& 1200 & 41.941 & 38.435  & 49.750 & 22.767 & --- & --- & 15.909 & 3.059 & 33.755  \\  
& 2400 & 41.667 & 36.611 & 44.961 & 20.374 & --- & --- & 14.822 & 2.954 & 30.591    \\  \midrule
\multirow{3}{*}{\tt KGP} & 600  & 46.831 & 34.714 & 41.101 & 18.064 & --- & --- & 26.799 & 7.806 & 51.793   \\   
& 1200 & 48.161 & 36.272 & 41.887 & 18.498 & --- & --- & 27.551 & 7.806 & 52.637   \\  
& 2400 & 48.083 & 36.486 & 40.815 & 18.060 & --- & --- &  26.370 & 6.540 & 51.477  \\  \midrule
\multirow{3}{*}{\tt DALK} & 600 & 55.986 & \snd{48.202} & 41.243 & 16.131 & 32.766 & 41.737 &  21.734 & 4.536 & 44.304  \\ 
& 1200 & 53.952 & 47.232 & 42.602 & 17.024 & 30.416 & 39.544 & 21.327 & 4.430 & 43.987    \\  
& 2400 & 53.208 & 46.829 & 45.318 & 18.651 & 28.633 & 37.826 & 20.350 & 4.430 & 41.456    \\  \midrule
\multirow{3}{*}{\tt LLightRAG} & 600 & 46.675 & 39.190 & 38.671 & 16.040 & 32.334 & 39.753 & 20.084 & 4.641 &  40.717   \\   
& 1200 & 44.053 & 35.528 & 36.312 & 14.947 & 29.876 & 37.258 & 20.594 & 5.169 & 40.506    \\  
& 2400 & 43.858 & 36.878 & 35.811 & 14.230 & 29.336 & 36.621 & 19.576 & 5.485 & 38.397    \\ \midrule 
\multirow{3}{*}{\tt GLightRAG} & 600 & 47.222 & 36.885 & 20.801 & 6.860 & 24.419 & 31.852 &  18.319 & 5.063 &  36.814  \\   
& 1200 & 48.474 & 38.365 & 18.227 & 6.643 & 23.285 & 30.888 & 17.686 & 4.852 & 34.599    \\  
& 2400 & 48.592 & 41.213 & 14.653 & 5.890 & 19.665 & 27.566 & 13.493 & 3.376 & 26.688   \\  \midrule
\multirow{3}{*}{\tt HLightRAG} & 600  & 50.196 & 40.626 & 34.668 & 15.326 & 30.632 & 38.194 & 23.833 & 5.907 & 47.363    \\   
& 1200 & 50.313 & 41.613 & 31.594 & 12.812 & 27.796 & 36.010 & 22.475 & 6.329 & 43.776    \\  
& 2400 & 49.648 & 41.775 & 30.093 & 11.683 & 26.958 & 34.387 & 20.816 & 5.485 & 40.823    \\  \midrule
\multirow{3}{*}{\tt FastGraphRAG} & 600 & 50.000 & 44.736 & 49.392 & 22.326 & 35.467 & 43.534 &  30.116 & 9.705 & 55.907    \\  
& 1200 & 52.895 & 44.278 & 46.748 & 19.996 & 32.118 & 40.966 & 27.258 & 7.490 & 53.376    \\  
& 2400 & 47.261 & 46.251 & 32.809 & 12.879 & 26.445 & 34.800 & 22.020 & 6.435 & 42.300   \\  \midrule
\multirow{3}{*}{\tt HippoRAG} & 600  & 47.144 & 41.210 & \fst{62.401} & \snd{26.892} & 50.783 & 58.454 & 27.025 & 8.122 & 51.477   \\   
& 1200 & 53.760 & 47.671 & 60.472 & 25.041 & \snd{55.267} & \snd{62.862} & 21.633  & 5.696  & 41.561    \\  
& 2400 & 52.152 & 46.601 & 50.751 & 19.986 & 45.624 & 53.597 & 26.477 & 6.118 & 52.848    \\ \midrule 
\multirow{3}{*}{\tt LGraphRAG} & 600 & 55.282 & 46.267 & 53.181 & 26.292 & 41.194 & 49.801 & 33.692 & \snd{10.971} & \snd{62.447}   \\   
& 1200 & {55.360} & \fst{50.429} & 39.814 & 17.998 & 30.686 & 38.824 & 27.785 & 8.017  & 52.954    \\  
& 2400 & 54.930 & 44.588 & 43.317 & 20.185 & 37.061 & 45.366 & 28.398 & 7.806 & 54.008   \\  \midrule
\multirow{3}{*}{\tt RAPTOR} & 600 & \fst{56.729} & 46.358 & \snd{61.830} & \fst{28.176} & \fst{56.132} & \fst{63.584} &  \fst{35.111} & \fst{12.236} & \fst{63.186}  \\ 
& 1200 & 56.064 & 44.832 & 47.963 & 21.399 & 31.983 & 39.864 & \snd{34.044} & \snd{10.971} & 62.342    \\  
& 2400 & \snd{56.299} & 44.610 & 48.177 & 21.289 & 31.983 & 39.122 & 33.432 & 10.654 & 61.181    \\ 
% {\tt VGraphRAG} & 56.299 & 44.735 & 60.114 & 27.182 & 46.083 & 53.774 & 31.275 & 8.439 & 59.177   \\  
\bottomrule

\end{tabular}
\label{tab:app:chunk_size}
\end{table*}

\begin{tikzpicture}
\filldraw (0,0) -- (-0.15,0.08) -- (-0.15,-0.08) -- cycle ; 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.47]
    \begin{axis} [
          ybar=0.5pt,
      width=0.4\textwidth,
      height=0.27\textwidth,
      axis on top, % 确保轴线在最上层
        bar width=40, bar shift=0,
        xtick={data},
          xticklabels={
        Tree, TKG, RKG
      },
        % ymajorgrids=true,
        xmin=350,
        xmax=650,
      ytick={100000,  1000000, 10000000},
      ymode=log,
      ymin = 100000,
        cycle list name=mycolor,
        % nodes near coords,
          ticklabel style={font=\Huge},
         every axis plot/.append style={line width=1.6pt},
      every axis/.append style={line width=1.6pt},
        ]
% first complete plot to place the x-axis labels
\addplot+ table[x=T,y=K] {graph.mix};
% the bars with different colors
\pgfplotsinvokeforeach{500,600}{        
  \addplot+[discard if not={T}{#1}] table[x=T,y=K] {graph.mix};
}
\end{axis}
\end{tikzpicture}
    }
\subfigure[MultihopSum]{
               \begin{tikzpicture}[scale=0.47]
    \begin{axis} [
          ybar=0.5pt,
      width=0.4\textwidth,
      height=0.27\textwidth,
      axis on top, % 确保轴线在最上层
        bar width=40, bar shift=0,
        xtick={data},
          xticklabels={
        Tree,  TKG, RKG
      },
        % ymajorgrids=true,
        xmin=350,
        xmax=650,
      ytick={1000000,  10000000, 100000000},
      ymode=log,
      ymin = 1000000,
        cycle list name=mycolor,
        % nodes near coords,
          ticklabel style={font=\Huge},
         every axis plot/.append style={line width=1.6pt},
      every axis/.append style={line width=1.6pt},
        ]
% first complete plot to place the x-axis labels
\addplot+ table[x=T,y=K] {graph.multihopsum};
% the bars with different colors
\pgfplotsinvokeforeach{500,600}{        
  \addplot+[discard if not={T}{#1}] table[x=T,y=K] {graph.multihopsum};
}
\end{axis}
\end{tikzpicture}
    }
\subfigure[Agriculture]{
               \begin{tikzpicture}[scale=0.47]
    \begin{axis} [
          ybar=0.5pt,
      width=0.4\textwidth,
      height=0.27\textwidth,
      axis on top, % 确保轴线在最上层
        bar width=40, bar shift=0,
        xtick={data},
          xticklabels={
        Tree,  TKG, RKG
      },
        % ymajorgrids=true,
        xmin=350,
        xmax=650,
      ytick={1000000,  10000000, 100000000},
      ymode=log,
      ymin = 1000000,
        cycle list name=mycolor,
        % nodes near coords,
          ticklabel style={font=\Huge},
         every axis plot/.append style={line width=1.6pt},
      every axis/.append style={line width=1.6pt},
        ]
% first complete plot to place the x-axis labels
\addplot+ table[x=T,y=K] {graph.agriculture};
% the bars with different colors
\pgfplotsinvokeforeach{500,600}{        
  \addplot+[discard if not={T}{#1}] table[x=T,y=K] {graph.agriculture};
}
\end{axis}
\end{tikzpicture}
    }
 \subfigure[CS]{
                   \begin{tikzpicture}[scale=0.47]
    \begin{axis} [
          ybar=0.5pt,
      width=0.4\textwidth,
      height=0.27\textwidth,
      axis on top, % 确保轴线在最上层
        bar width=40, bar shift=0,
        xtick={data},
          xticklabels={
        Tree,  TKG, RKG
      },
        % ymajorgrids=true,
        xmin=350,
        xmax=650,
      ytick={1000000,  10000000, 100000000},
      ymode=log,
      ymin = 1000000,
        cycle list name=mycolor,
        % nodes near coords,
          ticklabel style={font=\Huge},
         every axis plot/.append style={line width=1.6pt},
      every axis/.append style={line width=1.6pt},
        ]
% first complete plot to place the x-axis labels
\addplot+ table[x=T,y=K] {graph.cs};
% the bars with different colors
\pgfplotsinvokeforeach{500,600}{        
  \addplot+[discard if not={T}{#1}] table[x=T,y=K] {graph.cs};
}
\end{axis}
\end{tikzpicture}
    }
        \subfigure[Legal]{
    	               \begin{tikzpicture}[scale=0.47]
    \begin{axis} [
          ybar=0.5pt,
      width=0.4\textwidth,
      height=0.27\textwidth,
      axis on top, % 确保轴线在最上层
        bar width=40, bar shift=0,
        xtick={data},
          xticklabels={
        Tree, KG, TKG, RKG
      },
        % ymajorgrids=true,
        xmin=350,
        xmax=650,
      ytick={1000000,  10000000, 100000000},
      ymode=log,
      ymin = 1000000,
        cycle list name=mycolor,
        % nodes near coords,
          ticklabel style={font=\Huge},
         every axis plot/.append style={line width=1.6pt},
      every axis/.append style={line width=1.6pt},
        ]
% first complete plot to place the x-axis labels
\addplot+ table[x=T,y=K] {graph.legal};
% the bars with different colors
\pgfplotsinvokeforeach{500,600}{        
  \addplot+[discard if not={T}{#1}] table[x=T,y=K] {graph.legal};
}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.77cm,
        			width=0.9\textwidth,
    				height=0.24\textwidth,
        			xlabel={\huge \bf dataset}, 
        			xtick={2, 4, 6, 8, 10},	xticklabels={Mix, MultihopSum, Agriculture, CS, Legal},
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=11.2,
    					ymin=10000,ymax=6000000,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
        			]
        			\addplot[fill=p8] table[x=datasets,y=Prompt]{\indexToken};
        			\addplot[fill=p4] table[x=datasets,y=Comple]{\indexToken};
                \legend{\huge {\tt Prompt token},\huge {\tt Completion token}}
            		\end{axis}
        	\end{tikzpicture}
\begin{tabular}{c*{5}{c}}
& VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{27} & \colorcell{32} & \colorcell{78} & \colorcell{56} \\ 
{RA} & \colorcell{73} & \colorcell{50} & \colorcell{61} & \colorcell{88} & \colorcell{90} \\ 
{GS} & \colorcell{68} & \colorcell{39} & \colorcell{50} & \colorcell{81} & \colorcell{66} \\ 
{LR} & \colorcell{27} & \colorcell{12} & \colorcell{19} & \colorcell{50} & \colorcell{29} \\ 
{FG} & \colorcell{44} & \colorcell{10} & \colorcell{34} & \colorcell{71} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Diversity]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
& VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{42} & \colorcell{17} & \colorcell{82} & \colorcell{69} \\ 
{RA} & \colorcell{58} & \colorcell{50} & \colorcell{18} & \colorcell{87} & \colorcell{82} \\ 
{GS} & \colorcell{83} & \colorcell{82} & \colorcell{50} & \colorcell{97} & \colorcell{92} \\ 
{LR} & \colorcell{18} & \colorcell{13} & \colorcell{3} & \colorcell{50} & \colorcell{31} \\ 
{FG} & \colorcell{31} & \colorcell{18} & \colorcell{8} & \colorcell{69} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Empowerment]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{34} & \colorcell{24} & \colorcell{82} & \colorcell{74} \\ 
{RA} & \colorcell{66} & \colorcell{50} & \colorcell{38} & \colorcell{92} & \colorcell{91} \\ 
{GS} & \colorcell{76} & \colorcell{62} & \colorcell{50} & \colorcell{93} & \colorcell{89} \\ 
{LR} & \colorcell{18} & \colorcell{8} & \colorcell{7} & \colorcell{50} & \colorcell{27} \\ 
{FG} & \colorcell{26} & \colorcell{9} & \colorcell{11} & \colorcell{73} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Overall]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{27} & \colorcell{30} & \colorcell{78} & \colorcell{67} \\ 
{RA} & \colorcell{73} & \colorcell{50} & \colorcell{54} & \colorcell{90} & \colorcell{92} \\ 
{GS} & \colorcell{70} & \colorcell{46} & \colorcell{50} & \colorcell{86} & \colorcell{71} \\ 
{LR} & \colorcell{22} & \colorcell{10} & \colorcell{14} & \colorcell{50} & \colorcell{29} \\ 
{FG} & \colorcell{33} & \colorcell{8} & \colorcell{19} & \colorcell{71} & \colorcell{50} \\ 
    \end{tabular}
\begin{tabular}{c*{5}{c}}
& VR & RA & GS & LR & FG \\ 
VR & \colorcell{50} & \colorcell{50} & \colorcell{2} & \colorcell{46} & \colorcell{95} \\ 
RA & \colorcell{50} & \colorcell{50} & \colorcell{47} & \colorcell{48} & \colorcell{94} \\ 
GS & \colorcell{78} & \colorcell{53} & \colorcell{50} & \colorcell{79} & \colorcell{96} \\ 
LR & \colorcell{54} & \colorcell{52} & \colorcell{21} & \colorcell{50} & \colorcell{92} \\ 
FG & \colorcell{5} & \colorcell{6} & \colorcell{4} & \colorcell{8} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Diversity]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
& VR & RA & GS & LR & FG \\ 
    % \hline
VR & \colorcell{50} & \colorcell{64} & \colorcell{58} & \colorcell{64} & \colorcell{93} \\ 
RA & \colorcell{36} & \colorcell{50} & \colorcell{42} & \colorcell{49} & \colorcell{85} \\ 
GS & \colorcell{42} & \colorcell{55} & \colorcell{50} & \colorcell{52} & \colorcell{92} \\ 
LR & \colorcell{36} & \colorcell{51} & \colorcell{48} & \colorcell{50} & \colorcell{88} \\ 
FG & \colorcell{7} & \colorcell{15} & \colorcell{8} & \colorcell{12} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Empowerment]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
& VR & RA & GS & LR & FG \\ 
    % \hline
VR & \colorcell{50} & \colorcell{52} & \colorcell{36} & \colorcell{39} & \colorcell{95} \\ 
RA & \colorcell{48} & \colorcell{50} & \colorcell{45} & \colorcell{45} & \colorcell{93} \\ 
GS & \colorcell{64} & \colorcell{54} & \colorcell{50} & \colorcell{41} & \colorcell{97} \\ 
LR & \colorcell{61} & \colorcell{55} & \colorcell{59} & \colorcell{50} & \colorcell{95} \\ 
FG & \colorcell{5} & \colorcell{7} & \colorcell{3} & \colorcell{5} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Overall]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
& VR & RA & GS & LR & FG \\ 
    % \hline
VR & \colorcell{50} & \colorcell{52} & \colorcell{44} & \colorcell{46} & \colorcell{95} \\ 
RA & \colorcell{48} & \colorcell{50} & \colorcell{45} & \colorcell{47} & \colorcell{94} \\ 
GS & \colorcell{56} & \colorcell{55} & \colorcell{50} & \colorcell{52} & \colorcell{97} \\ 
LR & \colorcell{54} & \colorcell{53} & \colorcell{48} & \colorcell{50} & \colorcell{93} \\ 
FG & \colorcell{5} & \colorcell{6} & \colorcell{3} & \colorcell{7} & \colorcell{50} \\ 

    \end{tabular}
\begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{22} & \colorcell{44} & \colorcell{60} & \colorcell{67} \\ 
{RA} & \colorcell{78} & \colorcell{50} & \colorcell{73} & \colorcell{83} & \colorcell{88} \\ 
{GS} & \colorcell{56} & \colorcell{27} & \colorcell{50} & \colorcell{61} & \colorcell{63} \\ 
{LR} & \colorcell{40} & \colorcell{17} & \colorcell{39} & \colorcell{50} & \colorcell{53} \\ 
{FG} & \colorcell{33} & \colorcell{12} & \colorcell{37} & \colorcell{47} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Diversity]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{32} & \colorcell{17} & \colorcell{67} & \colorcell{69} \\ 
{RA} & \colorcell{68} & \colorcell{50} & \colorcell{28} & \colorcell{82} & \colorcell{82} \\ 
{GS} & \colorcell{83} & \colorcell{72} & \colorcell{50} & \colorcell{90} & \colorcell{90} \\ 
{LR} & \colorcell{33} & \colorcell{18} & \colorcell{10} & \colorcell{50} & \colorcell{53} \\ 
{FG} & \colorcell{31} & \colorcell{18} & \colorcell{10} & \colorcell{47} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Empowerment]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{26} & \colorcell{28} & \colorcell{66} & \colorcell{75} \\ 
{RA} & \colorcell{74} & \colorcell{50} & \colorcell{45} & \colorcell{83} & \colorcell{91} \\ 
{GS} & \colorcell{72} & \colorcell{55} & \colorcell{50} & \colorcell{86} & \colorcell{89} \\ 
{LR} & \colorcell{34} & \colorcell{17} & \colorcell{14} & \colorcell{50} & \colorcell{57} \\ 
{FG} & \colorcell{25} & \colorcell{9} & \colorcell{11} & \colorcell{43} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Overall]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{23} & \colorcell{37} & \colorcell{62} & \colorcell{68} \\ 
{RA} & \colorcell{77} & \colorcell{50} & \colorcell{66} & \colorcell{83} & \colorcell{90} \\ 
{GS} & \colorcell{63} & \colorcell{34} & \colorcell{50} & \colorcell{70} & \colorcell{72} \\ 
{LR} & \colorcell{38} & \colorcell{17} & \colorcell{30} & \colorcell{50} & \colorcell{54} \\ 
{FG} & \colorcell{32} & \colorcell{10} & \colorcell{28} & \colorcell{46} & \colorcell{50} \\ 
    \end{tabular}
\begin{tikzpicture}[scale=0.45]
            \begin{axis}[
                ybar=0.5pt,
                bar width=0.42cm,
                width=0.53\textwidth,
                height=0.3\textwidth,
                xtick=data,	
                xticklabels={\huge 600, \huge 1200, \huge 2400},
                legend style={
                anchor=north,legend columns=5,
                draw=none},
                legend image code/.code={
                    \draw [#1, line width=0.5pt] (0cm,-0.1cm) rectangle (0.3cm,0.2cm); },
                legend to name=quality_ch,
                xmin=-1,xmax=55,
                ymin=60,ymax=105,
                % ytick = {0,1,2,3,4,5},
                % ymode = log,
                tick align=inside,
                ticklabel style={font=\Huge},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 2.5pt},
                ylabel={\textbf{{\Huge Metric}}}
                ]
\addplot[fill=c21] table[x=chunkSize,y=Vanilla]{\winwincom};
\addplot[fill=c22] table[x=chunkSize,y=RAPTOR]{\winwincom};
\addplot[fill=c23] table[x=chunkSize,y=GGraphRAG]{\winwincom};
\addplot[fill=c24] table[x=chunkSize,y=LightRAG]{\winwincom};
\addplot[fill=c25] table[x=chunkSize,y=FastGraphRAG]{\winwincom};
\legend{\tt{\small {VanillaRAG}},\tt{\small {RAPTOR}}, \tt{\small {GGraphRAG}},\tt{\small {LightRAG}}, \tt{\small {FastGraphRAG}}}
            \end{axis}
        \end{tikzpicture}
    }
\subfigure[Diversity]{
    \begin{tikzpicture}[scale=0.45]
            \begin{axis}[
                ybar=0.5pt,
                bar width=0.42cm,
                width=0.53\textwidth,
                height=0.3\textwidth,
                xtick=data,	
                xticklabels={\huge 600, \huge 1200, \huge 2400},
                legend style={
                anchor=north,legend columns=5,
                draw=none},
                legend image code/.code={
                    \draw [#1, line width=0.5pt] (0cm,-0.1cm) rectangle (0.3cm,0.2cm); },
                legend to name=quality_ch,
                xmin=-1,xmax=55,
                ymin=30,ymax=105,
                % ytick = {0,1,2,3,4,5},
                % ymode = log,
                tick align=inside,
                ticklabel style={font=\Huge},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 2.5pt},
                ]
\addplot[fill=c21] table[x=chunkSize,y=Vanilla]{\winwindiv};
\addplot[fill=c22] table[x=chunkSize,y=RAPTOR]{\winwindiv};
\addplot[fill=c23] table[x=chunkSize,y=GGraphRAG]{\winwindiv};
\addplot[fill=c24] table[x=chunkSize,y=LightRAG]{\winwindiv};
\addplot[fill=c25] table[x=chunkSize,y=FastGraphRAG]{\winwindiv};
\legend{\tt{\small {VanillaRAG}},\tt{\small {RAPTOR}}, \tt{\small {GGraphRAG}},\tt{\small {LightRAG}}, \tt{\small {FastGraphRAG}}}
            \end{axis}
        \end{tikzpicture}
    }
    \subfigure[Empowerment]{
    \begin{tikzpicture}[scale=0.45]
            \begin{axis}[
                ybar=0.5pt,
                bar width=0.42cm,
                width=0.53\textwidth,
                height=0.3\textwidth,
                xtick=data,	
                xticklabels={\huge 600, \huge 1200, \huge 2400},
                legend style={
                anchor=north,legend columns=5,
                draw=none},
                legend image code/.code={
                    \draw [#1, line width=0.5pt] (0cm,-0.1cm) rectangle (0.3cm,0.2cm); },
                legend to name=quality_ch,
                xmin=-1,xmax=55,
                ymin=40,ymax=105,
                % ytick = {0,1,2,3,4,5},
                % ymode = log,
                tick align=inside,
                ticklabel style={font=\Huge},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 2.5pt},
                ]
\addplot[fill=c21] table[x=chunkSize,y=Vanilla]{\winwinemp};
\addplot[fill=c22] table[x=chunkSize,y=RAPTOR]{\winwinemp};
\addplot[fill=c23] table[x=chunkSize,y=GGraphRAG]{\winwinemp};
\addplot[fill=c24] table[x=chunkSize,y=LightRAG]{\winwinemp};
\addplot[fill=c25] table[x=chunkSize,y=FastGraphRAG]{\winwinemp};
\legend{\tt{\small {VanillaRAG}},\tt{\small {RAPTOR}}, \tt{\small {GGraphRAG}},\tt{\small {LightRAG}}, \tt{\small {FastGraphRAG}}}
            \end{axis}
        \end{tikzpicture}
    }
    \subfigure[Overall]{
    \begin{tikzpicture}[scale=0.45]
            \begin{axis}[
                ybar=0.5pt,
                bar width=0.42cm,
                width=0.53\textwidth,
                height=0.3\textwidth,
                xtick=data,	
                xticklabels={\huge 600, \huge 1200, \huge 2400},
                legend style={
                anchor=north,legend columns=5,
                draw=none},
                legend image code/.code={
                    \draw [#1, line width=0.5pt] (0cm,-0.1cm) rectangle (0.3cm,0.2cm); },
                legend to name=quality_ch,
                xmin=-1,xmax=55,
                ymin=60,ymax=105,
                % ytick = {0,1,2,3,4,5},
                % ymode = log,
                tick align=inside,
                ticklabel style={font=\Huge},
                every axis plot/.append style={line width = 2.5pt},
                every axis/.append style={line width = 2.5pt},
                ]
\addplot[fill=c21] table[x=chunkSize,y=Vanilla]{\winwinoverall};
\addplot[fill=c22] table[x=chunkSize,y=RAPTOR]{\winwinoverall};
\addplot[fill=c23] table[x=chunkSize,y=GGraphRAG]{\winwinoverall};
\addplot[fill=c24] table[x=chunkSize,y=LightRAG]{\winwinoverall};
\addplot[fill=c25] table[x=chunkSize,y=FastGraphRAG]{\winwinoverall};
\legend{\tt{\small {VanillaRAG}},\tt{\small {RAPTOR}}, \tt{\small {GGraphRAG}},\tt{\small {LightRAG}}, \tt{\small {FastGraphRAG}}}
            \end{axis}
        \end{tikzpicture}
\begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{17} & \colorcell{9} & \colorcell{14} & \colorcell{62} \\ 
{RA} & \colorcell{83} & \colorcell{50} & \colorcell{24} & \colorcell{55} & \colorcell{86} \\ 
{GS} & \colorcell{91} & \colorcell{76} & \colorcell{50} & \colorcell{77} & \colorcell{93} \\ 
{LR} & \colorcell{86} & \colorcell{45} & \colorcell{23} & \colorcell{50} & \colorcell{91} \\ 
{FG} & \colorcell{38} & \colorcell{14} & \colorcell{7} & \colorcell{9} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Diversity]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{22} & \colorcell{9} & \colorcell{22} & \colorcell{73} \\ 
{RA} & \colorcell{78} & \colorcell{50} & \colorcell{26} & \colorcell{60} & \colorcell{86} \\ 
{GS} & \colorcell{91} & \colorcell{74} & \colorcell{50} & \colorcell{83} & \colorcell{95} \\ 
{LR} & \colorcell{78} & \colorcell{40} & \colorcell{17} & \colorcell{50} & \colorcell{90} \\ 
{FG} & \colorcell{27} & \colorcell{14} & \colorcell{5} & \colorcell{10} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Empowerment]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{26} & \colorcell{12} & \colorcell{26} & \colorcell{74} \\ 
{RA} & \colorcell{74} & \colorcell{50} & \colorcell{24} & \colorcell{63} & \colorcell{90} \\ 
{GS} & \colorcell{88} & \colorcell{76} & \colorcell{50} & \colorcell{84} & \colorcell{94} \\ 
{LR} & \colorcell{74} & \colorcell{37} & \colorcell{16} & \colorcell{50} & \colorcell{91} \\ 
{FG} & \colorcell{26} & \colorcell{10} & \colorcell{6} & \colorcell{9} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Overall]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{19} & \colorcell{10} & \colorcell{18} & \colorcell{68} \\ 
{RA} & \colorcell{81} & \colorcell{50} & \colorcell{24} & \colorcell{61} & \colorcell{88} \\ 
{GS} & \colorcell{90} & \colorcell{76} & \colorcell{50} & \colorcell{80} & \colorcell{93} \\ 
{LR} & \colorcell{82} & \colorcell{39} & \colorcell{20} & \colorcell{50} & \colorcell{91} \\ 
{FG} & \colorcell{32} & \colorcell{12} & \colorcell{7} & \colorcell{9} & \colorcell{50} \\ 
    \end{tabular}
\begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{10} & \colorcell{18} & \colorcell{16} & \colorcell{70} \\ 
{RA} & \colorcell{90} & \colorcell{50} & \colorcell{49} & \colorcell{68} & \colorcell{96} \\ 
{GS} & \colorcell{82} & \colorcell{51} & \colorcell{50} & \colorcell{63} & \colorcell{90} \\ 
{LR} & \colorcell{84} & \colorcell{32} & \colorcell{37} & \colorcell{50} & \colorcell{94} \\ 
{FG} & \colorcell{30} & \colorcell{4} & \colorcell{10} & \colorcell{6} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Diversity]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{15} & \colorcell{1} & \colorcell{19} & \colorcell{67} \\ 
{RA} & \colorcell{85} & \colorcell{50} & \colorcell{5} & \colorcell{68} & \colorcell{91} \\ 
{GS} & \colorcell{99} & \colorcell{95} & \colorcell{50} & \colorcell{99} & \colorcell{99} \\ 
{LR} & \colorcell{81} & \colorcell{32} & \colorcell{1} & \colorcell{50} & \colorcell{88} \\ 
{FG} & \colorcell{33} & \colorcell{9} & \colorcell{1} & \colorcell{12} & \colorcell{50} \\ 
    \end{tabular}
    }
 }
\subfigure[Empowerment]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{13} & \colorcell{4} & \colorcell{29} & \colorcell{81} \\ 
{RA} & \colorcell{87} & \colorcell{50} & \colorcell{20} & \colorcell{74} & \colorcell{97} \\ 
{GS} & \colorcell{96} & \colorcell{80} & \colorcell{50} & \colorcell{91} & \colorcell{99} \\ 
{LR} & \colorcell{71} & \colorcell{26} & \colorcell{9} & \colorcell{50} & \colorcell{93} \\ 
{FG} & \colorcell{19} & \colorcell{3} & \colorcell{1} & \colorcell{7} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Overall]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{12} & \colorcell{6} & \colorcell{18} & \colorcell{78} \\ 
{RA} & \colorcell{88} & \colorcell{50} & \colorcell{30} & \colorcell{76} & \colorcell{97} \\ 
{GS} & \colorcell{94} & \colorcell{70} & \colorcell{50} & \colorcell{83} & \colorcell{99} \\ 
{LR} & \colorcell{82} & \colorcell{24} & \colorcell{17} & \colorcell{50} & \colorcell{95} \\ 
{FG} & \colorcell{22} & \colorcell{3} & \colorcell{1} & \colorcell{5} & \colorcell{50} \\ 
    \end{tabular}
\begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{66} & \colorcell{4} & \colorcell{12} & \colorcell{44} \\ 
{RA} & \colorcell{34} & \colorcell{50} & \colorcell{5} & \colorcell{9} & \colorcell{31} \\ 
{GS} & \colorcell{96} & \colorcell{95} & \colorcell{50} & \colorcell{81} & \colorcell{94} \\ 
{LR} & \colorcell{88} & \colorcell{91} & \colorcell{19} & \colorcell{50} & \colorcell{82} \\ 
{FG} & \colorcell{56} & \colorcell{69} & \colorcell{6} & \colorcell{18} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Diversity]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{61} & \colorcell{6} & \colorcell{15} & \colorcell{54} \\ 
{RA} & \colorcell{39} & \colorcell{50} & \colorcell{6} & \colorcell{14} & \colorcell{39} \\ 
{GS} & \colorcell{94} & \colorcell{94} & \colorcell{50} & \colorcell{85} & \colorcell{95} \\ 
{LR} & \colorcell{85} & \colorcell{86} & \colorcell{15} & \colorcell{50} & \colorcell{87} \\ 
{FG} & \colorcell{46} & \colorcell{61} & \colorcell{5} & \colorcell{13} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Empowerment]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{79} & \colorcell{8} & \colorcell{31} & \colorcell{74} \\ 
{RA} & \colorcell{21} & \colorcell{50} & \colorcell{4} & \colorcell{14} & \colorcell{40} \\ 
{GS} & \colorcell{92} & \colorcell{96} & \colorcell{50} & \colorcell{92} & \colorcell{95} \\ 
{LR} & \colorcell{69} & \colorcell{86} & \colorcell{8} & \colorcell{50} & \colorcell{86} \\ 
{FG} & \colorcell{26} & \colorcell{60} & \colorcell{5} & \colorcell{14} & \colorcell{50} \\ 
    \end{tabular}
    }
}
\subfigure[Overall]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
&VR & RA & GS & LR & FG \\ 
{VR} & \colorcell{50} & \colorcell{72} & \colorcell{4} & \colorcell{13} & \colorcell{60} \\ 
{RA} & \colorcell{28} & \colorcell{50} & \colorcell{4} & \colorcell{10} & \colorcell{37} \\ 
{GS} & \colorcell{96} & \colorcell{96} & \colorcell{50} & \colorcell{90} & \colorcell{95} \\ 
{LR} & \colorcell{87} & \colorcell{90} & \colorcell{10} & \colorcell{50} & \colorcell{87} \\ 
{FG} & \colorcell{40} & \colorcell{63} & \colorcell{5} & \colorcell{13} & \colorcell{50} \\ 
    \end{tabular}
\begin{tabular}{c*{5}{c}}
% & Com. & Div. & Emp. & Overall  \\ 
% {VR} & \colorcell{97} & \colorcell{84} & \colorcell{80} & \colorcell{90} \\ 
% {RA} & \colorcell{94} & \colorcell{75} & \colorcell{60} & \colorcell{76} \\ 
% {GS} & \colorcell{94} & \colorcell{33} & \colorcell{43} & \colorcell{69} \\ 
% {LR} & \colorcell{99} & \colorcell{98} & \colorcell{95} & \colorcell{99} \\ 
% {FG} & \colorcell{99} & \colorcell{97} & \colorcell{99} & \colorcell{99} \\ 
%     \end{tabular}
%     }
% }
% % 
% \subfigure[chunk size=2400]{
%     \resizebox{0.185\textwidth}{!}{ % 调整宽度为页面的24%
%     \begin{tabular}{c*{5}{c}}
% & Com. & Div. & Emp. & Overall  \\ 
% {VR} & \colorcell{97} & \colorcell{86} & \colorcell{79} & \colorcell{92} \\ 
% {RA} & \colorcell{89} & \colorcell{73} & \colorcell{52} & \colorcell{74} \\ 
% {GS} & \colorcell{94} & \colorcell{46} & \colorcell{47} & \colorcell{73} \\ 
% {LR} & \colorcell{99} & \colorcell{96} & \colorcell{92} & \colorcell{96} \\ 
% {FG} & \colorcell{99} & \colorcell{98} & \colorcell{96} & \colorcell{98} \\     \end{tabular}
%     }
%     }
% %
\subfigure[LLM backbone =  Llama-3-8B]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
& Com. & Div. & Emp. & Overall  \\ 
VR & \colorcell{74} & \colorcell{47} & \colorcell{64} & \colorcell{68}  \\ 
RA & \colorcell{68} & \colorcell{48} & \colorcell{64} & \colorcell{67} \\ 
GS & \colorcell{72} & \colorcell{43} & \colorcell{65} & \colorcell{68} \\ 
LR & \colorcell{66}  & \colorcell{45} & \colorcell{56} & \colorcell{64} \\ 
FG & \colorcell{100} & \colorcell{86} & \colorcell{98} & \colorcell{99} \\ 
    \end{tabular}
    }
    }
\subfigure[LLM backbone = Qwen-2.5-32B]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
& Com. & Div. & Emp. & Overall  \\ 
{VR} & \colorcell{99} & \colorcell{99} & \colorcell{99} & \colorcell{99} \\ 
{RA} & \colorcell{87} & \colorcell{96} & \colorcell{91} & \colorcell{93} \\ 
{GS} & \colorcell{90} & \colorcell{81} & \colorcell{60} & \colorcell{82} \\ 
{LR} & \colorcell{99} & \colorcell{99} & \colorcell{97} & \colorcell{99} \\ 
{FG} & \colorcell{99} & \colorcell{99} & \colorcell{99} & \colorcell{99} \\     \end{tabular}
    }
}
\subfigure[LLM backbone = Llama-3-70B]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
& Com. & Div. & Emp. & Overall  \\ 
{VR} & \colorcell{98} & \colorcell{97} & \colorcell{91} & \colorcell{96} \\ 
{RA} & \colorcell{93} & \colorcell{77} & \colorcell{61} & \colorcell{73} \\ 
{GS} & \colorcell{95} & \colorcell{40} & \colorcell{76} & \colorcell{88} \\ 
{LR} & \colorcell{98} & \colorcell{94} & \colorcell{76} & \colorcell{88} \\ 
{FG} & \colorcell{99} & \colorcell{99} & \colorcell{98} & \colorcell{99} \\     \end{tabular}
    }
}
\subfigure[LLM backbone = GPT-4o-mini]{
    \resizebox{0.23\textwidth}{!}{ % 调整宽度为页面的24%
    \begin{tabular}{c*{5}{c}}
& Com. & Div. & Emp. & Overall  \\ 
{VR} & \colorcell{99} & \colorcell{99} & \colorcell{99} & \colorcell{99} \\ 
{RA} & \colorcell{99} & \colorcell{99} & \colorcell{99} & \colorcell{99} \\ 
{GS} & \colorcell{64} & \colorcell{90} & \colorcell{72} & \colorcell{80} \\ 
{LR} & \colorcell{93} & \colorcell{99} & \colorcell{96} & \colorcell{98} \\ 
{FG} & \colorcell{99} & \colorcell{99} & \colorcell{99} & \colorcell{99} \\     \end{tabular}
\begin{tikzpicture}
\filldraw (0,0) -- (-0.15,0.08) -- (-0.15,-0.08) -- cycle ; 
\end{tikzpicture}
\begin{tikzpicture}
\filldraw (0,0) -- (-0.15,0.08) -- (-0.15,-0.08) -- cycle ; 
\end{tikzpicture}
